Say Less, Hallucinate Less? Diagnosing and Restoring Object Coverage in Preference-Optimized Vision-Language Models

Preference optimization (PO) is widely used to reduce object hallucination in large vision-language models. We study four public PO checkpoints of LLaVA-1.5-7B. They name fewer object categories than the base model, and their lower hallucination rates bring no significant gain in set-level object F1 on CHAIR. We therefore ask how much of the PO gain the base model can reproduce by stopping earlier. A positive end-of-sequence (EOS) logit bias brings the base model to the recall of each PO model, and this early stopping alone reproduces 58 to 86 percent of the CHAIRi gain of three checkpoints on two disjoint COCO sets. For these three checkpoints on CHAIR-500, matching the caption length with the same EOS bias reproduces only 0 to 22 percent. In the reverse direction, a negative EOS bias under greedy decoding recovers only 2 to 9 percent of the lost CHAIR recall of these checkpoints, and 94 to 96 percent of the added object mentions repeat categories that the caption already names. The base caption of the same image still names about half of the missed CHAIR categories. We therefore propose base-guided object-category restoration, which appends high-confidence base-only categories to the PO caption without training. With thresholds fixed on a development set, it brings three checkpoints within one point of the base recall on a held-out COCO set with a lower distinct-object hallucination rate than the base model. At matched recall, its hallucination rate is also lower than the base stopping curve for RLAIF-V near the base recall and for RLAIF-V and CHAIR-DPO at an intermediate recall. We will release the code of the recall-controlled evaluation.

==> fig/pipeline.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  w/.style={draw=black!25, fill=black!4, minimum width=0.42cm, minimum height=0.36cm, inner sep=0pt},
  wf/.style={draw=black!12, fill=black!2, minimum width=0.42cm, minimum height=0.36cm, inner sep=0pt},
  ok/.style={draw=teal!70!black, fill=teal!18, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt},
  bad/.style={draw=red!70!black, fill=red!14, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt},
  okf/.style={draw=teal!30, fill=teal!5, text=black!40, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt},
  badf/.style={draw=red!30, fill=red!5, text=black!40, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt},
  po/.style={draw=blue!60!black, fill=blue!12, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt},
  rep/.style={draw=blue!45, fill=blue!4, text=black!55, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt, dashed},
  bo/.style={draw=orange!80!black, fill=orange!18, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt},
  bof/.style={draw=black!25, fill=black!4, text=black!40, rounded corners=1.5pt, minimum height=0.36cm, inner sep=1.5pt},
  eos/.style={draw=black, fill=black, text=white, rounded corners=1pt, minimum height=0.36cm, inner sep=1.5pt, font=\tiny\bfseries},
  ttl/.style={font=\footnotesize, anchor=west},
  lab/.style={font=\scriptsize, anchor=east, text=black!70},
  num/.style={font=\footnotesize, anchor=west},
  sub/.style={font=\scriptsize, anchor=north west, text=black!65},
  box/.style={draw=black!35, fill=black!2, rounded corners=3pt},
  btl/.style={font=\scriptsize, anchor=north west, text=black!80},
  arr/.style={-{Stealth[length=4pt]}, thick, black!55},
  node distance=0.06cm
]
\path[use as bounding box] (-0.05,0.2) rectangle (17.65,-4.43);
% ---------------- (a) ----------------
\node[ttl] at (0,0) {(a) Base model stops earlier (positive EOS bias)};
\node[lab] (la1) at (1.55,-0.45) {$b = 0$};
\node[w, right=0.1cm of la1] (a1) {};
\node[ok, right=of a1] (a2) {obj};
\node[w, right=of a2] (a3) {};
\node[ok, right=of a3] (a4) {obj};
\node[w, right=of a4] (a5) {};
\node[bad, right=of a5] (a6) {obj};
\node[w, right=of a6] (a7) {};
\node[ok, right=of a7] (a8) {obj};
\node[w, right=of a8] (a9) {};
\node[bad, right=of a9] (a10) {obj};
\node[w, right=of a10] (a11) {};
\node[eos, right=of a11] (a12) {EOS};
\node[lab] (lb1) at (1.55,-0.9) {$b > 0$};
\node[w, right=0.1cm of lb1] (b1) {};
\node[ok, right=of b1] (b2) {obj};
\node[w, right=of b2] (b3) {};
\node[ok, right=of b3] (b4) {obj};
\node[eos, right=of b4] (b5) {EOS};
\node[wf, right=of b5] (b6) {};
\node[badf, right=of b6] (b7) {obj};
\node[wf, right=of b7] (b8) {};
\node[okf, right=of b8] (b9) {obj};
\node[wf, right=of b9] (b10) {};
\node[badf, right=of b10] (b11) {obj};
% CHAIR-500 bar chart (Tab. 2). Left bars: CHAIRi gain of the PO model over the base model (Draw).
% Right bars: gain of the base early stop at the recall of the PO model (Draw - DS). Labels: stopping share s.
\node[lab, align=right] at (1.38,-1.870) {CHAIRi gain\\(pt)};
\draw[black!55] (1.75,-2.220) -- (1.75,-1.476);
\draw[black!55] (1.7,-2.220) -- (1.75,-2.220) node[left=1pt, font=\tiny, text=black!70] {0};
\draw[black!55] (1.7,-1.900) -- (1.75,-1.900) node[left=1pt, font=\tiny, text=black!70] {5};
\draw[black!55] (1.7,-1.580) -- (1.75,-1.580) node[left=1pt, font=\tiny, text=black!70] {10};
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (2.220,-2.220) rectangle (2.620,-1.5163);
\filldraw[fill=black!40, draw=black!55, line width=0.3pt] (2.680,-2.220) rectangle (3.080,-1.7886);
\node[font=\scriptsize, anchor=south, inner sep=1pt] at (2.880,-1.7886) {61\%};
\node[font=\scriptsize, anchor=north, inner sep=1pt, text=black!80] at (2.650,-2.240) {RLAIF-V};
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (3.870,-2.220) rectangle (4.270,-1.5485);
\filldraw[fill=black!40, draw=black!55, line width=0.3pt] (4.330,-2.220) rectangle (4.730,-1.7014);
\node[font=\scriptsize, anchor=south, inner sep=1pt] at (4.530,-1.7014) {77\%};
\node[font=\scriptsize, anchor=north, inner sep=1pt, text=black!80] at (4.300,-2.240) {CHAIR-DPO};
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (5.520,-2.220) rectangle (5.920,-1.6501);
\filldraw[fill=black!40, draw=black!55, line width=0.3pt] (5.980,-2.220) rectangle (6.380,-1.7321);
\node[font=\scriptsize, anchor=south, inner sep=1pt] at (6.180,-1.7321) {86\%};
\node[font=\scriptsize, anchor=north, inner sep=1pt, text=black!80] at (5.950,-2.240) {CSR};
\draw[black!55] (1.75,-2.220) -- (6.45,-2.220);
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (6.65,-1.740) rectangle (6.9,-1.580);
\node[anchor=west, font=\scriptsize, inner sep=1pt] at (6.93,-1.660) {PO};
\filldraw[fill=black!40, draw=black!55, line width=0.3pt] (6.65,-2.010) rectangle (6.9,-1.850);
\node[anchor=west, font=\scriptsize, inner sep=1pt] at (6.93,-1.930) {early stop};
% ---------------- (b) ----------------
\begin{scope}[xshift=8.9cm]
\node[ttl] at (0,0) {(b) PO model writes longer (negative EOS bias)};
\node[lab] (lc1) at (1.55,-0.45) {82 words};
\node[po, right=0.1cm of lc1] (c1) {person};
\node[w, right=of c1] (c2) {};
\node[po, right=of c2] (c3) {bicycle};
\node[w, right=of c3] (c4) {};
\node[eos, right=of c4] (c5) {EOS};
\node[lab] (ld1) at (1.55,-0.9) {132 words};
\node[po, right=0.1cm of ld1] (d1) {person};
\node[w, right=of d1] (d2) {};
\node[po, right=of d2] (d3) {bicycle};
\node[w, right=of d3] (d4) {};
\node[w, right=of d4] (d5) {};
\node[rep, right=of d5] (d6) {people};
\node[w, right=of d6] (d7) {};
\node[rep, right=of d7] (d8) {bicycles};
\node[w, right=of d8] (d9) {};
\node[eos, right=of d9] (d10) {EOS};
\draw[black!45] ([yshift=-0.03cm]d6.south west) -- ([yshift=-0.09cm]d6.south west) -- node[below=-2pt, font=\scriptsize, text=black!65] {repeated categories} ([yshift=-0.09cm]d8.south east) -- ([yshift=-0.03cm]d8.south east);
% CHAIR-500 bar chart (Tab. 3). Left bars: recall drop of the PO model. Right bars: recall regained by the later stop
% (largest recall at lambda* minus PO recall, Tab. I1). Labels: recovered share.
\node[lab, align=right] at (1.38,-1.870) {Recall change\\(pt)};
\draw[black!55] (1.75,-2.220) -- (1.75,-1.481);
\draw[black!55] (1.7,-2.220) -- (1.75,-2.220) node[left=1pt, font=\tiny, text=black!70] {0};
\draw[black!55] (1.7,-1.990) -- (1.75,-1.990) node[left=1pt, font=\tiny, text=black!70] {5};
\draw[black!55] (1.7,-1.760) -- (1.75,-1.760) node[left=1pt, font=\tiny, text=black!70] {10};
\draw[black!55] (1.7,-1.530) -- (1.75,-1.530) node[left=1pt, font=\tiny, text=black!70] {15};
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (2.220,-2.220) rectangle (2.620,-1.6560);
\filldraw[fill=blue!75!black, draw=black!55, line width=0.3pt] (2.680,-2.220) rectangle (3.080,-2.2074);
\node[font=\scriptsize, anchor=south, inner sep=1pt] at (2.880,-2.2074) {2\%};
\node[font=\scriptsize, anchor=north, inner sep=1pt, text=black!80] at (2.650,-2.240) {RLAIF-V};
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (3.870,-2.220) rectangle (4.270,-1.5205);
\filldraw[fill=blue!75!black, draw=black!55, line width=0.3pt] (4.330,-2.220) rectangle (4.730,-2.1601);
\node[font=\scriptsize, anchor=south, inner sep=1pt] at (4.530,-2.1601) {9\%};
\node[font=\scriptsize, anchor=north, inner sep=1pt, text=black!80] at (4.300,-2.240) {CHAIR-DPO};
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (5.520,-2.220) rectangle (5.920,-1.5426);
\filldraw[fill=blue!75!black, draw=black!55, line width=0.3pt] (5.980,-2.220) rectangle (6.380,-2.1948);
\node[font=\scriptsize, anchor=south, inner sep=1pt] at (6.180,-2.1948) {4\%};
\node[font=\scriptsize, anchor=north, inner sep=1pt, text=black!80] at (5.950,-2.240) {CSR};
\draw[black!55] (1.75,-2.220) -- (6.45,-2.220);
\filldraw[fill=blue!35, draw=black!55, line width=0.3pt] (6.65,-1.740) rectangle (6.9,-1.580);
\node[anchor=west, font=\scriptsize, inner sep=1pt] at (6.93,-1.660) {lost by PO};
\filldraw[fill=blue!75!black, draw=black!55, line width=0.3pt] (6.65,-2.010) rectangle (6.9,-1.850);
\node[anchor=west, font=\scriptsize, inner sep=1pt] at (6.93,-1.930) {regained};
\end{scope}
\draw[black!20] (0,-2.62) -- (17.6,-2.62);
% ---------------- (c) ----------------
\node[ttl] at (0,-2.87) {(c) Base-guided object-category restoration (no training, no separate visual verifier)};
% inputs
\node[box, minimum width=6.4cm, minimum height=1.25cm, anchor=north west] (in) at (0.05,-3.13) {};
\node[btl] at (in.north west) {Captions of the same image};
\node[lab] (le1) at (1.6,-3.69) {Base caption};
\node[po, right=0.1cm of le1] (e1) {cake};
\node[bo, right=of e1] (e2) {dining table};
\node[bo, right=of e2] (e3) {person};
\node[bo, right=of e3] (e4) {cup};
\node[bo, right=of e4] (e5) {knife};
\node[lab] (lf1) at (1.6,-4.14) {PO caption};
\node[po, right=0.1cm of lf1] (f1) {cake};
% selection
\node[box, minimum width=5.3cm, minimum height=1.25cm, anchor=north west] (sel) at (7.05,-3.13) {};
\node[btl] at (sel.north west) {Keep base-only categories with confidence $> \tau$};
\node[lab] at (8.25,-3.69) {kept};
\node[bo, anchor=west] (g1) at (8.35,-3.69) {dining table};
\node[anchor=west] at (g1.east) {$-0.00$};
\node[bo, anchor=west] (g2) at (10.75,-3.69) {cup};
\node[anchor=west] at (g2.east) {$-0.37$};
\node[lab] at (8.25,-4.14) {dropped};
\node[bof, anchor=west] (h1) at (8.35,-4.14) {person};
\node[anchor=west, text=black!45] at (h1.east) {$-1.40$};
\node[bof, anchor=west] (h2) at (10.75,-4.14) {knife};
\node[anchor=west, text=black!45] at (h2.east) {$-1.55$};
% output
\node[box, minimum width=4.7cm, minimum height=1.25cm, anchor=north west] (out) at (12.9,-3.13) {};
\node[btl] at (out.north west) {PO caption with appended categories};
\node[po, anchor=west] (o1) at (13.1,-3.91) {cake};
\node[bo, right=of o1] (o2) {dining table};
\node[bo, right=of o2] (o3) {cup};
% arrows
\draw[arr] (in.east) -- (sel.west);
\draw[arr] (sel.east) -- (out.west);
\end{tikzpicture}

